Theory of Mind in Action: The Instruction Inference Task in Dynamic Human-Agent Collaboration

Successful human-agent teaming relies on an agent being able to understand instructions given by a (human) principal. In many cases, an instruction may be incomplete or ambiguous. In such cases, the agent must infer the unspoken intentions from their shared context, that is, it must exercise the principal's Theory of Mind (ToM) and infer the mental states of its principal. We consider the prospects of effective human-agent collaboration using large language models (LLMs). To assess ToM in a dynamic, goal-oriented, and collaborative environment, we introduce a novel task, Instruction Inference, in which an agent assists a principal in reaching a goal by interpreting incomplete or ambiguous instructions. We present Tomcat, an LLM-based agent, designed to exhibit ToM reasoning in interpreting and responding to the principal's instructions. We implemented two variants of Tomcat. One, dubbed Fs-CoT (Fs for few-shot, CoT for chain-of-thought), is based on a small number of examples demonstrating the requisite structured reasoning. One, dubbed CP (commonsense prompt), relies on commonsense knowledge and information about the problem. We realized both variants of Tomcat on three leading LLMs, namely, GPT-4o, DeepSeek-R1, and Gemma-3-27B. To evaluate the effectiveness of Tomcat, we conducted a study with 52 human participants in which we provided participants with the same information as the CP variant. We computed intent accuracy, action optimality, and planning optimality to measure the ToM capabilities of Tomcat and our study participants. We found that Tomcat with Fs-CoT, particularly with GPT-4o and DeepSeek-R1, achieves performance comparable to the human participants, underscoring its ToM potential for human-agent collaboration.

==> tikz/bar-instruction.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepackage{xcolor}
\input{tikz/FardinColors}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar,
    % width=\textwidth,
    % height=7.5cm,
    % bar width=0.4cm,
    enlarge y limits=0.55,
    % ymax=1,
    % ymin=0,
    y axis line style = {opacity=0},
    enlarge x limits=0.3,
    symbolic y coords={Gemma-3-27B,Deepseek-R1,GPT-4o}, 
    % R1 Fs-CoT, R1 PaP, GPT Fs-CoT, GPT PaP},
    ytick=data,
    % ytick={0.24, 0.53, 0.83},
    % yticklabels={{Gemma-3-27B}, {Deepseek-R1}, {GPT-4o}},
    % y dir=reverse,
    yticklabel style={font=\bfseries\footnotesize, yshift=-14pt},
    ytick style={draw=none},
    % xmajorgrids=false,
    % grid style={dashed, ncsuDarkGray},
    xlabel style={font=\bfseries},
    xlabel={Instruction Accuracy},
    % nodes near coords,
    % nodes near coords style={font=\small\bfseries, anchor=west, xshift=2em},
    xmin=0.206,
    xmax=0.9,
    axis x line*=bottom,
    % axis y line=none,
    legend style={at={(0.4,0.9)}, anchor=north, legend columns=2},
    cycle list={
        % {barDarkRed, fill=barLightRed, draw=none},
        % {barDarkBlue, fill=barLightBlue, draw=none},
        {ncsuDarkGreen, fill=ncsuLightGreen, draw=none},
        {ncsuDarkBlue, fill=ncsuLightBlue, draw=none},
%         {barDarkRed, fill=barLightRed},
%         {barDarkBlue, fill=barLightBlue},
%         {barDarkRed, fill=barLightRed},
%         {barDarkBlue, fill=barLightBlue}
   }
]

% \addlegendimage{barDarkBlue, fill=barLightBlue, draw=none}
% \addlegendimage{barDarkRed, fill=barLightRed, draw=none} 
\addlegendimage{ncsuDarkBlue, fill=ncsuLightBlue, draw=none}
\addlegendimage{ncsuDarkGreen, fill=ncsuLightGreen, draw=none} 
% \addlegendimage{ncsuDarkGreen, fill=barLightGreen} 
\legend{Tomcat\_CP, Tomcat\_Fs-CoT}


% LLMs Tomcat_Fs-CoT
\addplot+ [
        % draw = ncsuDarkTeal,
        % fill = ncsuLightTeal,
        bar shift=-20pt,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.65,Gemma-3-27B) +- (0.109424, 0)
    (0.75,Deepseek-R1) +- (0.099340, 0)
    (0.75,GPT-4o) +- (0.099340, 0)
};

% LLMs Tomcat_PaP
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        bar shift=-8pt,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.50,Gemma-3-27B) +- (0.114708, 0)
    (0.55,Deepseek-R1) +- (0.114133, 0)
    (0.60,GPT-4o) +- (0.112390, 0)
};

% Manually adding labels near the end of error bars (right side)
\node at (axis cs:0.71,GPT-4o) [anchor=west, font=\footnotesize, yshift=-7.5pt] {0.11};
\node at (axis cs:0.85,GPT-4o) [anchor=west, font=\footnotesize, yshift=-20pt] {0.09};
\node at (axis cs:0.66,Deepseek-R1) [anchor=west, font=\footnotesize,yshift=-7.5pt] {0.11};
\node at (axis cs:0.85,Deepseek-R1) [anchor=west, font=\footnotesize,yshift=-20pt] {0.09};
\node at (axis cs:0.61,Gemma-3-27B) [anchor=west, font=\footnotesize,yshift=-7.5pt] {0.11};
\node at (axis cs:0.76,Gemma-3-27B) [anchor=west, font=\footnotesize,yshift=-20pt] {0.10};



\end{axis}
\end{tikzpicture}
\end{document}



==> tikz/bar-intent.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepackage{xcolor}
\input{tikz/FardinColors}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar,
    % width=\textwidth,
    % height=7.5cm,
    % bar width=0.4cm,
    enlarge y limits=0.2,
    ymax=1,
    ymin=0,
    y axis line style = {opacity = 0},
    enlarge x limits=0.3,
    % symbolic y coords={Participants,g1,g2}, 
    % R1 Fs-CoT, R1 CP, GPT Fs-CoT, GPT CP},
    % ytick=data,
    ytick={0, 0.24, 0.53, 0.83},
    yticklabels={{Participants},{Gemma-3-27B}, {Deepseek-R1}, {GPT-4o}},
    % y dir=reverse,
    yticklabel style={font=\bfseries\footnotesize},
    ytick style={draw=none},
    % xmajorgrids=false,
    %grid style={dashed, ncsuDarkGray},
    xlabel style={font=\bfseries},
    xlabel={Intent Accuracy},
    % nodes near coords,
    % nodes near coords style={font=\small\bfseries, anchor=west, xshift=2em},
    xmin=0.206,
    xmax=0.9,
    axis x line*=bottom,
    % axis y line=none,
    legend style={at={(0.4,0.99)}, anchor=north, legend columns=3},
    cycle list={
        {ncsuDarkPurple, fill=ncsuLightPurple, draw=none},
        {ncsuDarkGreen, fill=ncsuLightGreen, draw=none},
        {ncsuDarkBlue, fill=ncsuLightBlue,draw=none},
        {ncsuDarkGreen, fill=ncsuLightGreen, draw=none},
        {ncsuDarkBlue, fill=ncsuLightBlue,draw=none},
        {ncsuDarkGreen, fill=ncsuLightGreen, draw=none},
        {ncsuDarkBlue, fill=ncsuLightBlue,draw=none},
   }
]

\addlegendimage{ncsuDarkBlue, fill=ncsuLightBlue}
\addlegendimage{ncsuDarkGreen, fill=ncsuLightGreen} 
\addlegendimage{ncsuDarkPurple, fill=ncsuLightPurple} 
\legend{Tomcat\_CP, Tomcat\_Fs-CoT, Participants}
% \legend{Tomcat\_CP, Tomcat\_Fs-CoT, Participants}

%Participants
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.8038,0.32) +- (0.017430, 0)
};

%Gemma Fs-CoT
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.30,0.4) +- (0.105131, 0)
};
%Gemma CP
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.05,0.4) +- (0.05, 0)
};
%R1 Fs-CoT
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.80,0.48) +- (0.091766, 0)
};
%R1 CP
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.60,0.48) +- (0.11239, 0)
};
%GPT Fs-CoT
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.85,0.56) +- (0.081918, 0)
};
%GPT CP
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.50,0.56) +- (0.114708, 0)
};

% Manually adding labels near the end of error bars (right side)
\node at (axis cs:0.61,0.875) [anchor=west, font=\footnotesize] {0.11};
\node at (axis cs:0.93,0.77) [anchor=west, font=\footnotesize] {0.08};
\node at (axis cs:0.71,0.585) [anchor=west, font=\footnotesize] {0.11};
\node at (axis cs:0.89,0.48) [anchor=west, font=\footnotesize] {0.09};
\node at (axis cs:0.1,0.3) [anchor=west, font=\footnotesize] {0.05};
\node at (axis cs:0.4,0.2) [anchor=west, font=\footnotesize] {0.08};
\node at (axis cs:0.82,0.01) [anchor=west, font=\footnotesize] {0.01};


\end{axis}
\end{tikzpicture}
\end{document}


% % LLMs Tomcat_Fs-CoT
% \addplot+ [
%         % draw = ncsuDarkTeal,
%         % fill = ncsuLightTeal, 
%         error bars/.cd,
%         x dir=both,
%         x explicit,
%         error bar style={line width=0.6pt}
% ] coordinates {
%     (0.30,Gemma-3-27B) +- (0.105131, 0)
%     (0.80,Deepseek-R1) +- (0.091766, 0)
%     (0.85,GPT-4o) +- (0.081918, 0)
% };

% % LLMs Tomcat_CP
% \addplot+ [
%         % draw = ncsuDarkGreen,
%         % fill=ncsuLightGreen,
%         error bars/.cd,
%         x dir=both,
%         x explicit,
%         error bar style={line width=0.6pt}
% ] coordinates {
%     (0.05,Gemma-3-27B) +- (0.05, 0)
%     (0.60,Deepseek-R1) +- (0.11239, 0)
%     (0.50,GPT-4o) +- (0.114708, 0)
% };



==> tikz/bar-optimal.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepackage{xcolor}
\input{tikz/FardinColors}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar,
    % width=\textwidth,
    % height=7.5cm,
    % bar width=0.4cm,
    enlarge y limits=0.2,
    ymax=1,
    ymin=0,
    y axis line style = { opacity = 0 },
    enlarge x limits=0.3,
    % symbolic y coords={Participants,g1,g2}, 
    % R1 Fs-CoT, R1 CP, GPT Fs-CoT, GPT CP},
    % ytick=data,
    ytick={0, 0.24, 0.53, 0.83},
    yticklabels={{Participants},{Gemma-3-27B}, {Deepseek-R1}, {GPT-4o}},
    % y dir=reverse,
    yticklabel style={font=\bfseries\footnotesize},
    ytick style={draw=none},
    % xmajorgrids=false,
    grid style={dashed, ncsuDarkGray},
    xlabel style={font=\bfseries},
    xlabel={Plan Optimality},
    % nodes near coords,
    % nodes near coords style={font=\small\bfseries, anchor=west, xshift=2em},
    xmin=0.206,
    xmax=0.9,
    axis x line*=bottom,
    % axis y line=none,
    legend style={at={(0.4,0.99)}, anchor=north, legend columns=3},
    cycle list={
        {ncsuDarkPurple, fill=ncsuLightPurple, draw=none},
        {ncsuDarkGreen, fill=ncsuLightGreen, draw=none},
        {ncsuDarkBlue, fill=ncsuLightBlue,draw=none},
        {ncsuDarkGreen, fill=ncsuLightGreen, draw=none},
        {ncsuDarkBlue, fill=ncsuLightBlue,draw=none},
        {ncsuDarkGreen, fill=ncsuLightGreen, draw=none},
        {ncsuDarkBlue, fill=ncsuLightBlue,draw=none},
   }
]

\addlegendimage{ncsuDarkBlue, fill=ncsuLightBlue}
\addlegendimage{ncsuDarkGreen, fill=ncsuLightGreen} 
\addlegendimage{ncsuDarkPurple, fill=ncsuLightPurple} 
\legend{Tomcat\_CP, Tomcat\_Fs-CoT, Participants}
    
%     cycle list={
%         {ncsuDarkGreen, fill=barLightGreen},
%         {barDarkRed, fill=barLightRed},
%         {barDarkBlue, fill=barLightBlue},
%         {barDarkRed, fill=barLightRed},
%         {barDarkBlue, fill=barLightBlue},
%         {barDarkRed, fill=barLightRed},
%         {barDarkBlue, fill=barLightBlue}
%    }
% ]

% \addlegendimage{barDarkBlue, fill=barLightBlue}
% \addlegendimage{barDarkRed, fill=barLightRed} 
% \addlegendimage{ncsuDarkGreen, fill=barLightGreen} 
% \legend{Tomcat\_CP, Tomcat\_Fs-CoT, Participants}

%Participants
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.7115,0.32) +- (0.019887, 0)
};

%Gemma Fs-CoT
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.30,0.4) +- (0.105131, 0)
};
%Gemma CP
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.05,0.4) +- (0.05, 0)
};
%R1 Fs-CoT
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.70,0.48) +- (0.105131, 0)
};
%R1 CP
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.55,0.48) +- (0.114133, 0)
};
%GPT Fs-CoT
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.75,0.56) +- (0.099340, 0)
};
%GPT CP
\addplot+ [
        % draw = ncsuDarkGreen,
        % fill=ncsuLightGreen,
        error bars/.cd,
        x dir=both,
        x explicit,
        error bar style={line width=0.6pt}
] coordinates {
    (0.25,0.56) +- (0.099340, 0)
};

% Manually adding labels near the end of error bars (right side)
\node at (axis cs:0.345,0.875) [anchor=west, font=\footnotesize] {0.09};
\node at (axis cs:0.84,0.77) [anchor=west, font=\footnotesize] {0.09};
\node at (axis cs:0.66,0.585) [anchor=west, font=\footnotesize] {0.11};
\node at (axis cs:0.8,0.48) [anchor=west, font=\footnotesize] {0.10};
\node at (axis cs:0.1,0.3) [anchor=west, font=\footnotesize] {0.05};
\node at (axis cs:0.4,0.2) [anchor=west, font=\footnotesize] {0.10};
\node at (axis cs:0.73,0.01) [anchor=west, font=\footnotesize] {0.01};


\end{axis}
\end{tikzpicture}
\end{document}



==> tikz/box-action-feasible.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing, shapes.geometric, decorations.pathreplacing}
\input{FardinColors}

\begin{document}
\begin{tikzpicture}[thick]

% Y-axis with ticks from 0 to 1 at 0.25 interval
% Removed y-axis line
\foreach \y in {0,0.25,...,1.0} {
  \pgfmathsetmacro{\ytick}{\y*5}
  \draw (-0.1,\ytick) -- (0.1,\ytick);
  \node[left] at (-0.2,\ytick) {\small \y};
}

% X positions (increased spacing)
\def\xGPTa{1.0}     % GPT4o-CP
\def\xGPTb{2.0}     % GPT4o-FsCoT
\def\xRa{3.6}       % R1-CP
\def\xRb{4.6}       % R1-FsCoT
\def\xGemmaa{6.2}   % Gemma3-CP
\def\xGemmab{7.2}   % Gemma3-FsCoT
\def\xP{9}        % Participants

% Scaling factor for y (1 unit = 5cm height)
\def\yscale{5}

% Helper macro to draw boxplot with multiple outliers
% #1=x, #2=Q1, #3=Q3, #4=Med, #5=Min, #6=Max, #7=Color, #8=Comma-separated outliers
\newcommand{\boxplotfull}[9]{%
  \pgfmathsetmacro{\qone}{#2*\yscale}
  \pgfmathsetmacro{\qthree}{#3*\yscale}
  \pgfmathsetmacro{\med}{#4*\yscale}
  \pgfmathsetmacro{\min}{#5*\yscale}
  \pgfmathsetmacro{\max}{#6*\yscale}
  \filldraw[fill=#7, draw=#8] (#1-0.3,\qone) rectangle (#1+0.3,\qthree);
  \draw[#8, thick] (#1-0.3,\med) -- (#1+0.3,\med);
  \draw[draw=#8] (#1,\qone) -- (#1,\min);
  \draw[draw=#8] (#1,\qthree) -- (#1,\max);
  \draw[draw=#8] (#1-0.1,\min) -- (#1+0.1,\min);
  \draw[draw=#8] (#1-0.1,\max) -- (#1+0.1,\max);
  % Draw each outlier as a solid circle in same color
  \foreach \val in {#9} {
    \pgfmathsetmacro{\oy}{\val*\yscale}
    \draw[fill=#7, draw=#8] (#1,\oy) circle (0.06cm);
  }
}

% Draw boxplots
\boxplotfull{\xGPTa}{0.5}{1.0}{1.0}{0.25}{1.0}{ncsuLightBlue}{ncsuDarkBlue}{}
\boxplotfull{\xGPTb}{1.0}{1.0}{1.0}{1.0}{1.0}{ncsuLightGreen}{ncsuDarkGreen}{0.5}
\boxplotfull{\xRa}{0.88}{1.0}{1.0}{0.88}{1.0}{ncsuLightBlue}{ncsuDarkBlue}{0.5,0.2,0.5,0.5,0.5}
\boxplotfull{\xRb}{1.0}{1.0}{1.0}{1.0}{1.0}{ncsuLightGreen}{ncsuDarkGreen}{0.5,0.2,0.5,0.5}
\boxplotfull{\xGemmaa}{0.19}{1.0}{0.75}{0}{1.0}{ncsuLightBlue}{ncsuDarkBlue}{}
\boxplotfull{\xGemmab}{0.5}{1.0}{1.0}{0}{1.0}{ncsuLightGreen}{ncsuDarkGreen}{}
\boxplotfull{\xP}{1.0}{1.0}{1.0}{1.0}{1.0}{ncsuLightPurple}{ncsuDarkPurple}{0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.5,0.5,0.0,0.0,0.5,0.0,0.0,0.0,0.0,0.0,0.67,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.5,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.5,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.5,0.0,0.0,0.5,0.0,0.5,0.5}

% X-axis labels
\node[below, xshift=1.5em,yshift=-0.5em] at (\xGPTa,0) {\small \textbf{GPT-4o}};
\node[below, xshift=1.3em,yshift=-0.5em] at (\xRa,0) {\small \textbf{Deepseek-R1}};
\node[below, xshift=1.3em,yshift=-0.5em] at (\xGemmaa,0) {\small \textbf{Gemma-3-27B}};
\node[below, yshift=-0.5em] at (\xP,0) {\small \textbf{Participants}};
% \node[below, xshift=1.5em,yshift=-2em] at (\xRb,0) {\textbf{Action Feasibility}};]

% Y-axis label
\node[rotate=90] at (-1.4,2.5) {\large \textbf{Action Feasibility}};
% Legend
\begin{scope}[shift={(-0.5,5.8)}] % adjust position below the x-axis
  \draw[thin] (0.38,-0.3) rectangle (10.43,0.3);
  \draw[fill=ncsuLightBlue, draw=ncsuDarkBlue] (0.5,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (1,0.05) {\large Tomcat\_CP};

  \draw[fill=ncsuLightGreen, draw=ncsuDarkGreen] (3.6,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (4.1,0.05) {\large Tomcat\_Fs-CoT};

    \draw[fill=ncsuLightPurple, draw=ncsuDarkPurple] (7.35,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (7.85,0.015) {\large Participants};
\end{scope}


\end{tikzpicture}
\end{document}

\begin{scope}[shift={(-0.5,5.8)}] % adjust position below the x-axis
  \draw[thin] (0.1,-0.3) rectangle (10.3,0.3);
  \draw[fill=ncsuLightBlue, draw=ncsuDarkBlue] (0.5,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (1,0.05) {Tomcat\_CP};

  \draw[fill=ncsuLightGreen, draw=ncsuDarkGreen] (3.6,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (4.1,0.05) {Tomcat\_Fs-CoT};

    \draw[fill=ncsuLightPurple, draw=ncsuDarkPurple] (7.35,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (7.85,0.015) {Participants};
\end{scope}

==> tikz/box-action-optimal.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing, shapes.geometric, decorations.pathreplacing}
\input{FardinColors}

\begin{document}
\begin{tikzpicture}[thick]

% Y-axis with ticks from 0 to 1 at 0.25 interval
% Removed y-axis line
\foreach \y in {0,0.25,...,1.0} {
  \pgfmathsetmacro{\ytick}{\y*5}
  \draw (-0.1,\ytick) -- (0.1,\ytick);
  \node[left] at (-0.2,\ytick) {\small \y};
}

% X positions (increased spacing)
\def\xGPTa{1.0}     % GPT4o-CP
\def\xGPTb{2.0}     % GPT4o-FsCoT
\def\xRa{3.6}       % R1-CP
\def\xRb{4.6}       % R1-FsCoT
\def\xGemmaa{6.2}   % Gemma3-CP
\def\xGemmab{7.2}   % Gemma3-FsCoT
\def\xP{9}        % Participants

% Scaling factor for y (1 unit = 5cm height)
\def\yscale{5}

% Helper macro to draw boxplot with multiple outliers
% #1=x, #2=Q1, #3=Q3, #4=Med, #5=Min, #6=Max, #7=Color, #8=Comma-separated outliers
\newcommand{\boxplotfull}[9]{%
  \pgfmathsetmacro{\qone}{#2*\yscale}
  \pgfmathsetmacro{\qthree}{#3*\yscale}
  \pgfmathsetmacro{\med}{#4*\yscale}
  \pgfmathsetmacro{\min}{#5*\yscale}
  \pgfmathsetmacro{\max}{#6*\yscale}
  \filldraw[fill=#7, draw=#8] (#1-0.3,\qone) rectangle (#1+0.3,\qthree);
  \draw[#8, thick] (#1-0.3,\med) -- (#1+0.3,\med);
  \draw[draw=#8] (#1,\qone) -- (#1,\min);
  \draw[draw=#8] (#1,\qthree) -- (#1,\max);
  \draw[draw=#8] (#1-0.1,\min) -- (#1+0.1,\min);
  \draw[draw=#8] (#1-0.1,\max) -- (#1+0.1,\max);
  % Draw each outlier as a solid circle in same color
  \foreach \val in {#9} {
    \pgfmathsetmacro{\oy}{\val*\yscale}
    \draw[fill=#7, draw=#8] (#1,\oy) circle (0.06cm);
  }
}

% Draw boxplots
\boxplotfull{\xGPTa}{0.25}{1.0}{0.5}{0.0}{1.0}{ncsuLightBlue}{ncsuDarkBlue}{}
\boxplotfull{\xGPTb}{1.0}{1.0}{1.0}{1.0}{1.0}{ncsuLightGreen}{ncsuDarkGreen}{0.5,0.5,0.5}
\boxplotfull{\xRa}{0.5}{1.0}{1.0}{0.0}{1.0}{ncsuLightBlue}{ncsuDarkBlue}{}
\boxplotfull{\xRb}{0.5}{1.0}{1.0}{0.0}{1.0}{ncsuLightGreen}{ncsuDarkGreen}{}
\boxplotfull{\xGemmaa}{0.0}{0.5}{0.0}{0}{1.0}{ncsuLightBlue}{ncsuDarkBlue}{}
\boxplotfull{\xGemmab}{0.0}{1.0}{0.5}{0}{1.0}{ncsuLightGreen}{ncsuDarkGreen}{}
\boxplotfull{\xP}{1.0}{1.0}{1.0}{1.0}{1.0}{ncsuLightPurple}{ncsuDarkPurple}{0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.5, 0.0, 0.0, 0.33, 0.5, 0.5, 0.0, 0.0, 0.0, 0.0, 0.0, 0.67, 0.0, 0.0, 0.0, 0.0, 0.33, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.5, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.5, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.5, 0.0, 0.0, 0.33, 0.5, 0.5, 0.0, 0.5, 0.5, 0.5, 0.67, 0.67, 0.67, 0.67, 0.5}

% X-axis labels
\node[below, xshift=1.5em,yshift=-0.5em] at (\xGPTa,0) {\small \textbf{GPT-4o}};
\node[below, xshift=1.3em,yshift=-0.5em] at (\xRa,0) {\small \textbf{Deepseek-R1}};
\node[below, xshift=1.3em,yshift=-0.5em] at (\xGemmaa,0) {\small \textbf{Gemma-3-27B}};
\node[below, yshift=-0.5em] at (\xP,0) {\small \textbf{Participants}};

% Y-axis label
\node[rotate=90] at (-1.4,2.5) {\large \textbf{Action Optimality}};
% Legend
\begin{scope}[shift={(-0.5,5.8)}] % adjust position below the x-axis
  \draw[thin] (0.38,-0.3) rectangle (10.43,0.3);
  \draw[fill=ncsuLightBlue, draw=ncsuDarkBlue] (0.5,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (1,0.05) {\large Tomcat\_CP};

  \draw[fill=ncsuLightGreen, draw=ncsuDarkGreen] (3.6,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (4.1,0.05) {\large Tomcat\_Fs-CoT};

    \draw[fill=ncsuLightPurple, draw=ncsuDarkPurple] (7.35,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (7.85,0.015) {\large Participants};
\end{scope}

\end{tikzpicture}
\end{document}

\begin{scope}[shift={(-0.5,5.8)}] % adjust position below the x-axis
  \draw[thin] (0.1,-0.3) rectangle (10.3,0.3);
  \draw[fill=ncsuLightBlue, draw=ncsuDarkBlue] (0.5,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (1,0.05) {Tomcat\_CP};

  \draw[fill=ncsuLightGreen, draw=ncsuDarkGreen] (3.6,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (4.1,0.05) {Tomcat\_Fs-CoT};

    \draw[fill=ncsuLightPurple, draw=ncsuDarkPurple] (7.35,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (7.85,0.015) {Participants};
\end{scope}

==> tikz/box-plan-feasible.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing, shapes.geometric, decorations.pathreplacing}
\input{FardinColors}

\begin{document}
\begin{tikzpicture}[thick]

% Y-axis with ticks from 0 to 1 at 0.25 interval
% Removed y-axis line
\foreach \y in {0,0.25,...,1.0} {
  \pgfmathsetmacro{\ytick}{\y*5}
  \draw (-0.1,\ytick) -- (0.1,\ytick);
  \node[left] at (-0.2,\ytick) {\small \y};
}

% X positions (increased spacing)
\def\xGPTa{1.0}     % GPT4o-CP
\def\xGPTb{2.0}     % GPT4o-FsCoT
\def\xRa{3.6}       % R1-CP
\def\xRb{4.6}       % R1-FsCoT
\def\xGemmaa{6.2}   % Gemma3-CP
\def\xGemmab{7.2}   % Gemma3-FsCoT
\def\xP{9}        % Participants

% Scaling factor for y (1 unit = 5cm height)
\def\yscale{5}

% Helper macro to draw boxplot with multiple outliers
% #1=x, #2=Q1, #3=Q3, #4=Med, #5=Min, #6=Max, #7=Color, #8=Comma-separated outliers
\newcommand{\boxplotfull}[9]{%
  \pgfmathsetmacro{\qone}{#2*\yscale}
  \pgfmathsetmacro{\qthree}{#3*\yscale}
  \pgfmathsetmacro{\med}{#4*\yscale}
  \pgfmathsetmacro{\min}{#5*\yscale}
  \pgfmathsetmacro{\max}{#6*\yscale}
  \filldraw[fill=#7, draw=#8] (#1-0.3,\qone) rectangle (#1+0.3,\qthree);
  \draw[#8, thick] (#1-0.3,\med) -- (#1+0.3,\med);
  \draw[draw=#8] (#1,\qone) -- (#1,\min);
  \draw[draw=#8] (#1,\qthree) -- (#1,\max);
  \draw[draw=#8] (#1-0.1,\min) -- (#1+0.1,\min);
  \draw[draw=#8] (#1-0.1,\max) -- (#1+0.1,\max);
  % Draw each outlier as a solid circle in same color
  \foreach \val in {#9} {
    \pgfmathsetmacro{\oy}{\val*\yscale}
    \draw[fill=#7, draw=#8] (#1,\oy) circle (0.06cm);
  }
}

% Draw boxplots
\boxplotfull{\xGPTa}{0.38}{1.0}{0.62}{0.1428571429}{1.0}{ncsuLightBlue}{ncsuDarkBlue}{}
\boxplotfull{\xGPTb}{1.0}{1.0}{1.0}{1.0}{1.0}{ncsuLightGreen}{ncsuDarkGreen}{0.8, 0.56, 0.25, 0.75}
\boxplotfull{\xRa}{0.29}{1.0}{1.0}{0.1666666667}{1.0}{ncsuLightBlue}{ncsuDarkBlue}{}
\boxplotfull{\xRb}{0.48}{1.0}{1.0}{0.125}{1.0}{ncsuLightGreen}{ncsuDarkGreen}{}
\boxplotfull{\xGemmaa}{0.22}{0.4}{0.27}{0}{0.6666666667}{ncsuLightBlue}{ncsuDarkBlue}{1.0}
\boxplotfull{\xGemmab}{0.29}{0.7}{0.4}{0}{1.0}{ncsuLightGreen}{ncsuDarkGreen}{}
\boxplotfull{\xP}{0.75}{1.0}{1.0}{0.40}{1.0}{ncsuLightPurple}{ncsuDarkPurple}{0.0, 0.0, 0.0, 0.0, 0.09, 0.14, 0.11, 0.0, 0.08, 0.0, 0.25, 0.0, 0.25, 0.0, 0.0, 0.25, 0.2, 0.2, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.14, 0.33, 0.14, 0.0, 0.0, 0.0, 0.2, 0.2, 0.0, 0.0, 0.0, 0.2, 0.0, 0.0, 0.0, 0.0, 0.0, 0.33, 0.0, 0.0, 0.0, 0.0, 0.14, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.14, 0.0, 0.0, 0.0, 0.0, 0.0, 0.14, 0.0, 0.25, 0.2, 0.0, 0.0, 0.0, 0.11, 0.0, 0.0, 0.11, 0.0, 0.0, 0.0, 0.0, 0.0, 0.14, 0.33, 0.0, 0.0, 0.0, 0.0, 0.2, 0.11, 0.11, 0.11, 0.2, 0.2, 0.14, 0.0, 0.0, 0.14, 0.14, 0.29, 0.29}

% X-axis labels
\node[below, xshift=1.5em,yshift=-0.5em] at (\xGPTa,0) {\small \textbf{GPT-4o}};
\node[below, xshift=1.3em,yshift=-0.5em] at (\xRa,0) {\small \textbf{Deepseek-R1}};
\node[below, xshift=1.3em,yshift=-0.5em] at (\xGemmaa,0) {\small \textbf{Gemma-3-27B}};
\node[below, yshift=-0.5em] at (\xP,0) {\small \textbf{Participants}};

% Y-axis label
\node[rotate=90] at (-1.4,2.5) {\large \textbf{Plan Feasibility}};
% Legend
\begin{scope}[shift={(-0.5,5.8)}] % adjust position below the x-axis
  \draw[thin] (0.38,-0.3) rectangle (10.43,0.3);
  \draw[fill=ncsuLightBlue, draw=ncsuDarkBlue] (0.5,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (1,0.05) {\large Tomcat\_CP};

  \draw[fill=ncsuLightGreen, draw=ncsuDarkGreen] (3.6,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (4.1,0.05) {\large Tomcat\_Fs-CoT};

    \draw[fill=ncsuLightPurple, draw=ncsuDarkPurple] (7.35,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (7.85,0.015) {\large Participants};
\end{scope}

\end{tikzpicture}
\end{document}

\begin{scope}[shift={(-0.5,5.8)}] % adjust position below the x-axis
  \draw[thin] (0.1,-0.3) rectangle (10.3,0.3);
  \draw[fill=ncsuLightBlue, draw=ncsuDarkBlue] (0.5,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (1,0.05) {Tomcat\_CP};

  \draw[fill=ncsuLightGreen, draw=ncsuDarkGreen] (3.6,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (4.1,0.05) {Tomcat\_Fs-CoT};

    \draw[fill=ncsuLightPurple, draw=ncsuDarkPurple] (7.35,-0.1) rectangle +(0.7,0.3);
  \node[right=4pt] at (7.85,0.015) {Participants};
\end{scope}

==> tikz/final-grid.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{xstring}
\usepackage{fontawesome5}
\input{FardinColors}

\begin{document}%
\newcommand*{\makeCell}[2]{%
    \IfEqCase{#2}{%
        {m}{\node at #1 [cellNode,fill=gray!10, text=purple] {\faRobot};}
        {h}{\node at #1 [cellNode, fill=gray!10, text=orange] {\faUser};}%
        {g}{\node at #1 [cellNode, fill=gray!10, text=ncsuTeal] {\faIcon{gem}};}%
        {r}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{key}};}%
        {y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{key}};}%
        {R}{\node at #1 [cellNode, fill=gray!10, text=red] {\faDoorOpen};}
        {Y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{door-closed}};}%
        {YO}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faDoorOpen};}%
        {W}{\node at #1 [cellNode, fill=gray!99] {};}%
        {.}{\node at #1 [cellNode, fill=gray!25, draw=none] {};}%
    }[\PackageError{tree}{Undefined option to tree: #2}{}]%
  }

\begin{tikzpicture}[scale=0.45]
% \draw [help lines] (0.5,0.5) grid (8.5, -8.5);
\usetikzlibrary{calc}

\tikzstyle{cellNode}=[draw=white, inner sep=1, minimum width=12, minimum height=12, text=white, font=\footnotesize\sffamily, text centered, draw=none]
\tikzstyle{labelNode}=[fill=none, draw=none, text=gray, font=\small\sffamily]

% Data to be displayed
\foreach \y [count=\n] in {
 {., ., ., ., ., W, W, g},
 {., ., W, W, ., W, W, .},
 {W, W, W, W, ., W, W, .},
 {., R, ., m, ., ., ., .},
 {., W, ., W, W, W, W, .},
 {., W, ., W, W, W, W, Y},
 {YO, W, ., W, W, W, W, .},
 {h, W, g, W, W, W, W, g}, % extra comma needed
  } {
      \foreach \x [count=\m] in \y {
       \makeCell{(\m,-\n)}{\x};
    }
}

  \pgfmathsetmacro{\z}{7} % edit the length here
  \foreach \a [count=\i] in {0,...,\z} {
    \node[labelNode,anchor=center,yshift=2] at (\i,-\z-2) {\a};
  }
  \foreach \a [count=\i] in {0,...,\z} {
    \node[labelNode,anchor=east,xshift=-4] at (1,-\i) {\a};
}

\end{tikzpicture}
\end{document}

==> tikz/grid-world.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{xstring}
\usepackage{fontawesome5}
\input{FardinColors}

\begin{document}%
\newcommand*{\makeCell}[2]{%
    \IfEqCase{#2}{%
        {m}{\node at #1 [cellNode,fill=gray!10, text=purple] {\faRobot};}
        {h}{\node at #1 [cellNode, fill=gray!10, text=orange] {\faUser};}%
        {g}{\node at #1 [cellNode, fill=gray!10, text=ncsuTeal] {\faIcon{gem}};}%
        {r}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{key}};}%
        {y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{key}};}%
        {R}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{door-closed}};}
        {Y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{door-closed}};}%
        {W}{\node at #1 [cellNode, fill=gray!99] {};}%
        {.}{\node at #1 [cellNode, fill=gray!25, draw=none] {};}%
    }[\PackageError{tree}{Undefined option to tree: #2}{}]%
  }

\begin{tikzpicture}[scale=0.45]
% \draw [help lines] (0.5,0.5) grid (8.5, -8.5);
\usetikzlibrary{calc}

\tikzstyle{cellNode}=[draw=white, inner sep=1, minimum width=12, minimum height=12, text=white, font=\footnotesize\sffamily, text centered, draw=none]
\tikzstyle{labelNode}=[fill=none, draw=none, text=gray, font=\small\sffamily]

% Data to be displayed
\foreach \y [count=\n] in {
 {r, ., ., ., m, W, W, g},
 {y, ., W, W, ., W, W, .},
 {W, W, W, W, ., W, W, .},
 {., R, ., ., ., ., h, .},
 {., W, ., W, W, W, W, .},
 {., W, ., W, W, W, W, Y},
 {Y, W, ., W, W, W, W, .},
 {g, W, g, W, W, W, W, g}, % extra comma needed
  } {
      \foreach \x [count=\m] in \y {
       \makeCell{(\m,-\n)}{\x};
    }
}

  \pgfmathsetmacro{\z}{7} % edit the length here
  \foreach \a [count=\i] in {0,...,\z} {
    \node[labelNode,anchor=center,yshift=2] at (\i,-\z-2) {\a};
  }
  \foreach \a [count=\i] in {0,...,\z} {
    \node[labelNode,anchor=east,xshift=-4] at (1,-\i) {\a};
}

\end{tikzpicture}
\end{document}

==> tikz/observed-grid.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{xstring}
\usepackage{fontawesome5}
\input{FardinColors}

\begin{document}%
\newcommand*{\makeCell}[2]{%
    \IfEqCase{#2}{%
        {m}{\node at #1 [cellNode,fill=gray!10, text=purple] {\faRobot};}
        {h}{\node at #1 [cellNode, fill=gray!10, text=orange] {\faUser};}%
        {g}{\node at #1 [cellNode, fill=gray!10, text=ncsuTeal] {\faIcon{gem}};}%
        {r}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{key}};}%
        {y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{key}};}%
        {R}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{door-closed}};}
        {Y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{door-closed}};}%
        {W}{\node at #1 [cellNode, fill=gray!99] {};}%
        {.}{\node at #1 [cellNode, fill=gray!25, draw=none] {};}%
    }[\PackageError{tree}{Undefined option to tree: #2}{}]%
  }

\begin{tikzpicture}[scale=0.45]
% \draw [help lines] (0.5,0.5) grid (8.5, -8.5);
\usetikzlibrary{calc}

\tikzstyle{cellNode}=[draw=white, inner sep=1, minimum width=12, minimum height=12, text=white, font=\footnotesize\sffamily, text centered, draw=none]
\tikzstyle{labelNode}=[fill=none, draw=none, text=gray, font=\small\sffamily]

% Data to be displayed
\foreach \y [count=\n] in {
 {r, ., ., ., m, W, W, g},
 {y, ., W, W, ., W, W, .},
 {W, W, W, W, ., W, W, .},
 {., R, h, ., ., ., ., .},
 {., W, ., W, W, W, W, .},
 {., W, ., W, W, W, W, Y},
 {Y, W, ., W, W, W, W, .},
 {g, W, g, W, W, W, W, g}, % extra comma needed
  } {
      \foreach \x [count=\m] in \y {
       \makeCell{(\m,-\n)}{\x};
    }
}

  \pgfmathsetmacro{\z}{7} % edit the length here
  \foreach \a [count=\i] in {0,...,\z} {
    \node[labelNode,anchor=center,yshift=2] at (\i,-\z-2) {\a};
  }
  \foreach \a [count=\i] in {0,...,\z} {
    \node[labelNode,anchor=east,xshift=-4] at (1,-\i) {\a};
}

\draw[->,dotted,red,thick] (7,-4) -- (4,-4);

% % Add the instruction text
% \node[anchor=north, font=\scriptsize\bfseries\sffamily, text=red] at (4, -9.2) {``Can you get the red key?''};

\end{tikzpicture}
\end{document}

==> tikz/obstruct-high.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{xstring}
\usepackage{fontawesome5}
\input{FardinColors}

\begin{document}%
\newcommand*{\makeCell}[2]{%
    \IfEqCase{#2}{%
        {m}{\node at #1 [cellNode,fill=gray!10, text=purple] {\faRobot};}
        {h}{\node at #1 [cellNode, fill=gray!10, text=orange] {\faUser};}%
        {g}{\node at #1 [cellNode, fill=gray!10, text=ncsuTeal] {\faIcon{gem}};}%
        {r}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{key}};}%
        {y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{key}};}%
        {b}{\node at #1 [cellNode, fill=gray!10, text=blue] {\faIcon{key}};}%
        {B}{\node at #1 [cellNode, fill=gray!10, text=blue] {\faIcon{door-closed}};}%
        {R}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{door-closed}};}
        {Y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{door-closed}};}%
        {W}{\node at #1 [cellNode, fill=gray!99] {};}%
        {.}{\node at #1 [cellNode, fill=gray!25, draw=none] {};}%
    }[\PackageError{tree}{Undefined option to tree: #2}{}]%
  }

\begin{tikzpicture}[scale=0.45]
% \draw [help lines] (0.5,0.5) grid (8.5, -8.5);
\usetikzlibrary{calc}

\tikzstyle{cellNode}=[draw=white, inner sep=1, minimum width=12, minimum height=12, text=white, font=\footnotesize\sffamily, text centered, draw=none]
\tikzstyle{labelNode}=[fill=none, draw=none, text=gray, font=\small\sffamily]


% Data to be displayed
\foreach \y [count=\n] in {
{g, ., R, ., ., ., ., r, ., ., .},
{., W, W, ., W, W, W, W, W, W, .},
{., W, W, ., W, W, W, W, W, W, .},
{., W, W, ., W, W, W, r, W, W, .},
{., W, W, ., W, W, W, B, W, W, .},
{., W, W, ., ., ., ., m, ., ., .},
{., W, W, R, W, W, ., W, W, W, R},
{., W, W, B, W, W, h, W, W, W, .},
{g, ., ., ., g, W, b, W, W, W, g}, % extra comma needed
  } {
      \foreach \x [count=\m] in \y {
       \makeCell{(\m,-\n)}{\x};
    }
}

  \pgfmathsetmacro{\z}{10} % no of cols 0-indexed
  \pgfmathsetmacro{\x}{8} % no of rows 0-indexed
  
  \foreach \a [count=\i] in {0,...,\z} {
    \node[labelNode,anchor=center] at (\i,-\x - 1.9) {\a};
  }
  \foreach \a [count=\i] in {0,...,\x} {
    \node[labelNode,anchor=east] at (0.6,-\i) {\a};
}

% Formula (col, row) --> del-col = col + 1; del-row = -(row + 1) 
\draw[->,dotted, red, very thick, rounded corners = 2pt] (4,-6) -| (7,-7);

% Add the instruction text
\node[anchor=north, font=\scriptsize\bfseries\sffamily] at (6, -\x-2.2) {``Can you go get the {\color{red}red key}?''};

\end{tikzpicture}
\end{document}

==> tikz/obstruct-low.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{xstring}
\usepackage{fontawesome5}
\input{FardinColors}

\begin{document}%
\newcommand*{\makeCell}[2]{%
    \IfEqCase{#2}{%
        {m}{\node at #1 [cellNode,fill=gray!10, text=purple] {\faRobot};}
        {h}{\node at #1 [cellNode, fill=gray!10, text=orange] {\faUser};}%
        {g}{\node at #1 [cellNode, fill=gray!10, text=ncsuTeal] {\faIcon{gem}};}%
        {r}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{key}};}%
        {y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{key}};}%
        {b}{\node at #1 [cellNode, fill=gray!10, text=blue] {\faIcon{key}};}%
        {B}{\node at #1 [cellNode, fill=gray!10, text=blue] {\faIcon{door-closed}};}%
        {R}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{door-closed}};}
        {Y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{door-closed}};}%
        {W}{\node at #1 [cellNode, fill=gray!99] {};}%
        {.}{\node at #1 [cellNode, fill=gray!25, draw=none] {};}%
    }[\PackageError{tree}{Undefined option to tree: #2}{}]%
  }

\begin{tikzpicture}[scale=0.45]
% \draw [help lines] (0.5,0.5) grid (8.5, -8.5);
\usetikzlibrary{calc}

\tikzstyle{cellNode}=[draw=white, inner sep=1, minimum width=12, minimum height=12, text=white, font=\footnotesize\sffamily, text centered, draw=none]
\tikzstyle{labelNode}=[fill=none, draw=none, text=gray, font=\small\sffamily]

% Data to be displayed
\foreach \y [count=\n] in {
{g, ., W, W, W, W, W, W, W},
{r, b, W, W, W, W, W, W, W},
{., ., m, ., ., ., ., ., g},
{R, W, W, W, W, B, W, W, .},
{., ., h, ., ., ., ., ., R},
{W, ., W, W, ., W, W, W, .},
{W, g, W, W, ., W, W, W, g},
, % extra comma needed
  } {
      \foreach \x [count=\m] in \y {
       \makeCell{(\m,-\n)}{\x};
    }
}

  \pgfmathsetmacro{\z}{8} % no of cols 0-indexed
  \pgfmathsetmacro{\x}{6} % no of rows 0-indexed
  
  \foreach \a [count=\i] in {0,...,\z} {
    \node[labelNode,anchor=center] at (\i,-\x - 1.9) {\a};
  }
  \foreach \a [count=\i] in {0,...,\x} {
    \node[labelNode,anchor=east] at (0.6,-\i) {\a};
}

% Formula (col, row) --> del-col = col + 1; del-row = -(row + 1) 
\draw[->,dotted, red, very thick, rounded corners = 2pt] (5,-7) |- (4,-5);

% Add the instruction text
\node[anchor=north, font=\tiny\bfseries\sffamily] at (5, -\x - 2.2) {``Can you go and unlock that door?''};

\end{tikzpicture}
\end{document}

==> tikz/obstruct-moderate.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{xstring}
\usepackage{fontawesome5}
\input{FardinColors}

\begin{document}%
\newcommand*{\makeCell}[2]{%
    \IfEqCase{#2}{%
        {m}{\node at #1 [cellNode,fill=gray!10, text=purple] {\faRobot};}
        {h}{\node at #1 [cellNode, fill=gray!10, text=orange] {\faUser};}%
        {g}{\node at #1 [cellNode, fill=gray!10, text=ncsuTeal] {\faIcon{gem}};}%
        {r}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{key}};}%
        {y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{key}};}%
        {b}{\node at #1 [cellNode, fill=gray!10, text=blue] {\faIcon{key}};}%
        {B}{\node at #1 [cellNode, fill=gray!10, text=blue] {\faIcon{door-closed}};}%
        {R}{\node at #1 [cellNode, fill=gray!10, text=red] {\faIcon{door-closed}};}
        {Y}{\node at #1 [cellNode, fill=gray!10, text=ncsuBanana] {\faIcon{door-closed}};}%
        {W}{\node at #1 [cellNode, fill=gray!99] {};}%
        {.}{\node at #1 [cellNode, fill=gray!25, draw=none] {};}%
    }[\PackageError{tree}{Undefined option to tree: #2}{}]%
  }

\begin{tikzpicture}[scale=0.45]
% \draw [help lines] (0.5,0.5) grid (8.5, -8.5);
\usetikzlibrary{calc}

\tikzstyle{cellNode}=[draw=white, inner sep=1, minimum width=12, minimum height=12, text=white, font=\footnotesize\sffamily, text centered, draw=none]
\tikzstyle{labelNode}=[fill=none, draw=none, text=gray, font=\small\sffamily]

% Data to be displayed
\foreach \y [count=\n] in {
{., ., ., y, ., ., ., b, W, W, W, W},
{r, W, W, r, W, W, ., r, W, W, W, g},
{W, W, W, W, W, W, m, W, W, W, W, R},
{W, W, W, W, W, W, ., W, W, W, W, .},
{g, ., ., ., B, ., h, R, ., ., ., .},
{W, W, W, W, W, W, ., W, W, W, W, W},
{W, W, W, W, W, W, ., W, W, W, W, W},
{., ., ., Y, ., ., ., W, W, W, W, W},
{B, W, W, W, W, W, ., W, W, W, W, W},
{g, W, W, W, W, W, ., ., ., ., ., g}, % extra comma needed
} {
      \foreach \x [count=\m] in \y {
       \makeCell{(\m,-\n)}{\x};
    }
}
\pgfmathsetmacro{\z}{11} % no of cols 0-indexed
\pgfmathsetmacro{\x}{9}  % no of rows 0-indexed

  \foreach \a [count=\i] in {0,...,\z} {
    \node[labelNode,anchor=center] at (\i,-\x - 1.9) {\a};
  }
  
  \foreach \a [count=\i] in {0,...,\x} {
    \node[labelNode,anchor=east] at (0.6,-\i) {\a};
}

% Formula (col, row) --> del-col = col + 1; del-row = -(row + 1) 
\draw[->,dotted, red, very thick, rounded corners = 2pt] (7,-10) -- (7,-6);

% Add the instruction text
\node[anchor=north, font=\scriptsize\bfseries\sffamily] at (6.7, -\x-2.2) {``Give me a {\color{red}red key} for this door?''};

\end{tikzpicture}
\end{document}
